Non-diagonal flavour observables in B and Collider Physics

Until now the focus within the direct search for supersymmetry has mainly been on flavour diagonal observables. Recently lepton flavour violating signals at future electron positron colliders have been studied. There is now an opportunity to analyse the relations between collider observables and low-energy observables in the hadronic sector. In a first work in this direction, we study flavour violation in the squark decays of the second and third generations taking into account results from B physics, in particular from the rare decay b ->s gamma. Correlations between various squark decay modes can be used to get more precise information on various flavour violating parameters.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

